Flaires: A Comprehensive Catalog of Dust-Echo-like Infrared Flares

Context: Observations of transient emission from extreme accretion events onto supermassive black holes can reveal conditions in the center of galaxies and the black hole itself. Most recently, they have been suggested to be emitters of high-energy neutrinos. If it is suddenly rejuvenated accretion or a tidal disruption event (TDE) is not clear in most cases. Aims: We expanded on existing samples of infrared flares to compile the largest and most complete list available. A large sample size is necessary to provide high enough statistics for far away and faint objects to estimate their rate. Our catalog is large enough to facilitate a preliminary study of the rate evolution with redshift for the first time. Methods: We compiled a sample of 40 million galaxies, and, using a custom, publicly available pipeline, analyzed the WISE light curves for these 40 million objects using the Bayesian Blocks algorithm. We selected promising candidates for dust echos of transient accretion events and inferred the luminosity, extension, and temperature of the hot dust by fitting a blackbody spectrum. Results: We established a clean sample of 823 dust-echo-like infrared flares, of which we can estimate the dust properties for 568. After removing 70 objects with possible contribution by synchrotron emission, the luminosity, extension, and temperature are consistent with dust echos. Estimating the dust extension from the light curve shape revealed that the duration of the incident flare is broadly compatible with the duration of TDEs. The resulting rate per galaxy is consistent with the latest measurements of infrared-detected TDEs and appears to decline at increasing redshift. Conclusions: Although systematic uncertainties may impact the calculation of the rate evolution, this catalog will enable further research in phenomena related to dust-echos from TDEs and extreme accretion flares.

==> tex/flowchart.tex <==
\begin{center}

    \begin{tikzpicture}[node distance=2cm]

        \node (chi2_in) [io] {$\chi^2_\mathrm{red}$};
        \node (chi2_dec) [decision, below of=chi2_in, yshift=-1cm] {$\chi^2_\mathrm{red} > 1$};
        \node (baseline) [io, left of=chi2_dec, xshift=-2.5cm] {No variability};

        \node (bb) [process, below of=chi2_dec, yshift=-1cm] {\lstinline{T2BayesianBlocks}};

        \node (excess_dec) [decision, below of=bb, yshift=-1.5cm] {Flare Region?};


        \node (coinc_dec) [decision, below of=excess_dec, yshift=-2cm] {Flares coincident in both filters? };
        \node (coinc) [io, left of=coinc_dec, xshift=-2.5cm] {No coincident flare};

        \node (strength_dec) [decision, below of=coinc_dec, yshift=-2cm] {$\frac{\Delta F}{F_{\mathrm{rms}}} > \frac{F_{rms}}{\sigma_\mathrm{F}}$};
        \node (little_strength) [io, left of=strength_dec, xshift=-2.5cm] {Usual variability};

        \node (only_fading_dec) [decision, below of=strength_dec, yshift=-2cm] {Baseline before excess?};
        \node (only_fading) [io, left of=only_fading_dec, xshift=-2.5cm] {Only fade observed};

        \node (gap_dec) [decision, right of=chi2_dec, xshift=2.7cm, yshift=2cm] {Gap?};
        \node (gap) [io, right of=gap_dec, xshift=2.2cm] {Gap};

        \node (stage_transition_dec) [decision, below of=gap_dec, yshift=-1.5cm] {State Transition?};
        \node (stage_transition) [io, right of=stage_transition_dec, xshift=2.2cm] {State transition};

        \node (outlier_dec) [decision, below of=stage_transition_dec, yshift=-1.5cm] {$N_\mathrm{E} > 1$?};
        \node (outlier) [io, right of=outlier_dec, xshift=2.2cm] {Outlier};

        \node (excess_sig_dec) [decision, below of=outlier_dec, yshift=-1.5cm] {$\frac{\Delta F}{\sigma_\mathrm{F}} > 5$};
        \node (excess_sig) [io, right of=excess_sig_dec, xshift=2.2cm] {Little variability};

        \node (starting_dec) [decision, below of=excess_sig_dec, yshift=-1.5cm] {Just started?};
        \node (starting) [io, right of=starting_dec, xshift=2.2cm] {Too recent excess};

        %\node (times_proc) [process, below of=excess_sig_dec, yshift=-1.5cm] {Calculate rise and fade time};
        \node (times_dec) [decision, below of=starting_dec, yshift=-1.5cm] {Fast rise and fade?};

        \node (class1) [io, below of=times_dec, yshift=-1.5cm, line width=0.5mm] {\textbf{Dust echo like flare}};
        \node (class2) [io, right of=class1, xshift=2cm] {Slow flare};

        \draw[arrow] (chi2_in) -- node[anchor=west]{$\approx 42 \times 10^6$}(chi2_dec);
        \draw[arrow] (chi2_dec) -- node[anchor=south]{No} node[anchor=north]{$\approx 22 \times 10^6$}(baseline);
        \draw[arrow] (chi2_dec) -- node[anchor=east]{Yes} node[anchor=west]{$\approx 20\times 10^{6}$}(bb);
        \draw[arrow] (bb) -- (excess_dec);
        \draw [arrow] (excess_dec) -| node[anchor=south, xshift=1.5cm]{No} node[anchor=north, xshift=1.5cm]{$\approx 19 \times 10^{6}$}(baseline);
        \draw [arrow] (excess_dec) -- node[anchor=east]{Yes} node[anchor=west]{$\approx 1 \times 10^{6}$} (coinc_dec);
        \draw[arrow](coinc_dec) -- node[anchor=north]{$\approx 8\times 10^5$} node[anchor=south]{No}(coinc);
        \draw[arrow](coinc_dec) -- node[anchor=west]{$\approx 2\times10^5$} node[anchor=east]{Yes}(strength_dec);
        \draw[arrow](strength_dec) -- node[anchor=south]{No} node[anchor=north]{$157,496$} (little_strength);
        \draw[arrow](strength_dec) -- node[anchor=west]{$59,945$} node[anchor=east]{Yes}(only_fading_dec);
        \draw[arrow](only_fading_dec) -- node[anchor=south]{No} node[anchor=north]{$37,133$}(only_fading);
        \draw[arrow](only_fading_dec) -- node[anchor=north]{$22,812$} node[anchor=south]{Yes} +(3cm, 0) |- (gap_dec);
        \draw[arrow](gap_dec) -- node[anchor=south]{Yes} node[anchor=north]{$7,723$} (gap);
        \draw[arrow](gap_dec) -- node[anchor=east]{No} node[anchor=west]{$15,089$} (stage_transition_dec);
        \draw[arrow](stage_transition_dec) -- node[anchor=south]{Yes} node[anchor=north]{$7,147$}(stage_transition);
        \draw[arrow](stage_transition_dec) -- node[anchor=east]{No} node[anchor=west]{$7,942$}(outlier_dec);
        \draw[arrow](outlier_dec) -- node[anchor=south]{No} node[anchor=north]{$541$}(outlier);
        \draw[arrow](outlier_dec) -- node[anchor=west]{$7,401$} node[anchor=east]{Yes}(excess_sig_dec);
        \draw[arrow](excess_sig_dec) -- node[anchor=south]{No} node[anchor=north]{$409$}(excess_sig);
        \draw[arrow](excess_sig_dec) -- node[anchor=east]{Yes} node[anchor=west]{$6,992$} (starting_dec);
        \draw[arrow](starting_dec) -- node[anchor=south]{Yes} node[anchor=north]{$163$} (starting);
        \draw[arrow](starting_dec) -- node[anchor=west]{$6,829$} node[anchor=east]{No}(times_dec);
        %\draw[arrow](times_proc) -- (times_dec);
        \draw[arrow](times_dec) -- node[anchor=east]{Yes} node[anchor=west]{$823$}(class1);
        \draw[arrow](times_dec) -| node[anchor=south east, xshift=-0.6cm]{No} node[anchor=north east, xshift=-0.4cm]{$6,006$}(class2);

        % T2DustEchoEval box
        \node (box1) [below of=bb, xshift=-6.2cm, yshift=1cm]{};
        \node (box2) [right of=box1, xshift=6.5cm]{};
        \node (box3) [above of=gap, xshift=1.8cm, yshift=-0.5cm]{};
        \node (box4) [below of=box3, yshift=-22cm]{};
        \node[above left] at (box4.north west){\lstinline{T2DustEchoEval}};
        \draw[ultra thick, dashed, rounded corners=.1cm, orange] (box1) -- (box2) |- (box3) -- (box4) -| (box1);

    \end{tikzpicture}

\end{center}
